Electroweak corrections to W-boson hadroproduction at finite transverse momentum

We calculate the full one-loop electroweak radiative corrections to the cross section of single W-boson inclusive hadroproduction at finite transverse momentum (p_T). This includes the O(alpha) corrections to W+j production, the O(alpha_s) corrections to W+gamma production, and the tree-level contribution from W+j photoproduction with one direct or resolved photon in the initial state. We present the integrated cross section as a function of a minimum-p_T cut as well as the p_T distribution for the experimental conditions at the Fermilab Tevatron and the CERN LHC and estimate the theoretical uncertainties.

==> QCDdiag.tex <==
\unitlength=2.4bp%
\begin{small}
\begin{feynartspicture}(120,120)(3,3)


\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Sine}{0}
\FALabel(16.6311,4.18457)[t]{$\gamma$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{$d$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Cycles}{0}
\FALabel(6.83176,8.97797)[br]{$g$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{$d$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(13.3251,7.72981)[tl]{$W$}
\FAProp(20.,5.)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(18.4482,8.59123)[bl]{$\gamma$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(7.39114,11.199)[tr]{$g$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.5341,11.9169)[tl]{$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(13.2922,12.4512)[bl]{$\gamma$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Cycles}{0}
\FALabel(6.7865,9.15371)[br]{$g$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(12.9252,7.84012)[bl]{$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.9226,4.18193)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Cycles}{0}
\FALabel(7.39114,11.199)[tr]{$g$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.6089,11.199)[tl]{$d$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(4.,13.5)(0.,){/Straight}{1}
\FALabel(2.54424,15.2213)[b]{$u$}
\FAProp(0.,5.)(4.,6.5)(0.,){/Straight}{-1}
\FALabel(2.54424,4.77869)[t]{$d$}
\FAProp(20.,15.)(16.,10.)(0.,){/Sine}{1}
\FALabel(17.2697,12.9883)[br]{$W$}
\FAProp(20.,5.)(16.,10.)(0.,){/Sine}{0}
\FALabel(18.7303,7.98828)[bl]{$\gamma$}
\FAProp(16.,10.)(10.,10.)(0.,){/Sine}{1}
\FALabel(13.,8.93)[t]{$W$}
\FAProp(4.,13.5)(4.,6.5)(0.,){/Cycles}{0}
\FALabel(2.93,10.)[r]{$g$}
\FAProp(4.,13.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(7.301,12.6089)[bl]{$u$}
\FAProp(4.,6.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(7.301,7.39114)[tl]{$d$}
\FAVert(4.,13.5){0}
\FAVert(4.,6.5){0}
\FAVert(16.,10.){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Sine}{0}
\FALabel(16.4015,4.71969)[t]{$\gamma$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(5.43,10.)[r]{$g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{$d$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Sine}{0}
\FALabel(17.8314,6.42814)[tr]{$\gamma$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Cycles}{0}
\FALabel(5.43,10.)[r]{$g$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.9226,4.18193)[t]{$\gamma$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(11.07,13.25)[l]{$d$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Cycles}{0}
\FALabel(13.07,10.)[l]{$g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(16.7264,12.9906)[br]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(16.7264,7.00942)[tr]{$\gamma$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(8.93,13.25)[r]{$u$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(0.8,){/Straight}{1}
\FALabel(7.33,10.)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(-0.75,){/Cycles}{0}
\FALabel(12.0716,10.)[l]{$g$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\end{feynartspicture}

\end{small}

==> Wgammaproddiag.tex <==
\unitlength=2.4bp%
\begin{center}
\begin{small}
\begin{feynartspicture}(120,40)(3,1)

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){/Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$u$}
\FAProp(0.,5.)(6.,10.)(0.,){/Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$d$}
\FAProp(20.,15.)(14.,10.)(0.,){/Sine}{1}
\FALabel(16.4877,13.2107)[br]{$W$}
\FAProp(20.,5.)(14.,10.)(0.,){/Sine}{0}
\FALabel(17.5123,8.21074)[bl]{$\gamma$}
\FAProp(6.,10.)(14.,10.)(0.,){/Sine}{-1}
\FALabel(10.,8.93)[t]{$W$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/Sine}{0}
\FALabel(15.1542,6.56231)[b]{$\gamma$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/Sine}{0}
\FALabel(17.6872,8.20582)[bl]{$\gamma$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$u$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\centering
\bf{(b)}

\end{feynartspicture}

\end{small}
\end{center}

==> counterudWg.tex <==
\unitlength=2.4bp%
\begin{small}
\begin{feynartspicture}(120,80)(3,2)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g$}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(15.1542,6.56231)[b]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(17.6872,8.20582)[bl]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$u$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(17.6872,8.20582)[bl]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$u$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(15.1542,6.56231)[b]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAVert(10.,6.){0}
\FAVert(10.,14.){1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(15.1542,6.56231)[b]{$g$}
\FAProp(10.,10.)(10.,14.)(0.,){/Straight}{-1}
\FALabel(11.07,12.)[l]{$d$}
\FAProp(10.,10.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,8.)[r]{$d$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(10.,10.){1}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(5.15423,15.5623)[b]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(18.1872,7.70582)[bl]{$g$}
\FAProp(10.,10.)(10.,14.)(0.,){/Straight}{-1}
\FALabel(8.93,12.)[r]{$u$}
\FAProp(10.,10.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,8.)[r]{$u$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FAVert(10.,10.){1}

\end{feynartspicture}
\end{small}



==> diagtriagudWg.tex <==
\unitlength=2.4bp%
\begin{small}
\begin{feynartspicture}(160,200)(4,5)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g$}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(16.5774,3.48663)[t]{$g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{$d$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Sine}{0}
\FALabel(7.42232,8.60216)[br]{$\gamma$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{$d$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(16.5774,3.48663)[t]{$g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{$d$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Sine}{0}
\FALabel(7.42232,8.60216)[br]{$Z$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{$d$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(13.5,5.5)(0.,){/Cycles}{0}
\FALabel(16.5774,3.48663)[t]{$g$}
\FAProp(10.,14.5)(10.,11.)(0.,){/Straight}{1}
\FALabel(11.07,12.75)[l]{$d$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$u$}
\FAProp(6.5,5.5)(10.,11.)(0.,){/Sine}{-1}
\FALabel(7.42232,8.60216)[br]{$W$}
\FAProp(13.5,5.5)(10.,11.)(0.,){/Straight}{-1}
\FALabel(12.5777,8.60216)[bl]{$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(13.3251,7.72981)[tl]{$W$}
\FAProp(20.,5.)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(18.4482,8.59123)[bl]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(7.39114,11.199)[tr]{$\gamma$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.5341,11.9169)[tl]{$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(13.3251,7.72981)[tl]{$W$}
\FAProp(20.,5.)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(18.4482,8.59123)[bl]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(7.39114,11.199)[tr]{$Z$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.5341,11.9169)[tl]{$u$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(13.3251,7.72981)[tl]{$W$}
\FAProp(20.,5.)(13.5,14.5)(0.,){/Cycles}{0}
\FALabel(18.4482,8.59123)[bl]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$u$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$d$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{-1}
\FALabel(7.39114,11.199)[tr]{$W$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.5341,11.9169)[tl]{$d$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Sine}{0}
\FALabel(7.39114,8.801)[br]{$\gamma$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(12.9252,7.84012)[bl]{$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Straight}{-1}
\FALabel(10.,4.43)[t]{$d$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Sine}{0}
\FALabel(7.39114,8.801)[br]{$Z$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(12.9252,7.84012)[bl]{$u$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{-1}
\FALabel(10.,4.43)[t]{$W$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(7.39114,8.801)[br]{$u$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Sine}{0}
\FALabel(12.9252,7.84012)[bl]{$\gamma$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{0}
\FALabel(10.,4.43)[t]{$\gamma$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(7.39114,8.801)[br]{$d$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Sine}{1}
\FALabel(12.9252,7.84012)[bl]{$W$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{-1}
\FALabel(10.,4.43)[t]{$W$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(7.39114,8.801)[br]{$u$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Sine}{0}
\FALabel(12.9252,7.84012)[bl]{$Z$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(6.5,5.5)(0.,){/Straight}{-1}
\FALabel(3.36888,4.18457)[t]{$d$}
\FAProp(20.,15.)(13.5,5.5)(0.,){/Sine}{1}
\FALabel(18.5763,11.3388)[tl]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(13.2922,12.4512)[bl]{$g$}
\FAProp(10.,14.5)(10.,11.5)(0.,){/Straight}{1}
\FALabel(9.03,13.)[r]{$u$}
\FAProp(6.5,5.5)(13.5,5.5)(0.,){/Sine}{0}
\FALabel(10.,4.43)[t]{$Z$}
\FAProp(6.5,5.5)(10.,11.5)(0.,){/Straight}{-1}
\FALabel(7.39114,8.801)[br]{$d$}
\FAProp(13.5,5.5)(10.,11.5)(0.,){/Sine}{1}
\FALabel(12.9252,7.84012)[bl]{$W$}
\FAVert(10.,14.5){0}
\FAVert(6.5,5.5){0}
\FAVert(13.5,5.5){0}
\FAVert(10.,11.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(7.39114,11.199)[tr]{$\gamma$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.6089,11.199)[tl]{$d$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Straight}{1}
\FALabel(10.,15.57)[b]{$u$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(7.39114,11.199)[tr]{$Z$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(12.6089,11.199)[tl]{$d$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(10.,15.57)[b]{$\gamma$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{$u$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{1}
\FALabel(12.6089,11.199)[tl]{$W$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{-1}
\FALabel(10.,15.57)[b]{$W$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{$d$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(12.6089,11.199)[tl]{$\gamma$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{0}
\FALabel(10.,15.57)[b]{$Z$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{$u$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{1}
\FALabel(12.6089,11.199)[tl]{$W$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,14.5)(0.,){/Straight}{1}
\FALabel(3.36888,15.8154)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(13.5,14.5)(0.,){/Sine}{1}
\FALabel(16.6311,15.8154)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,5.5)(10.,8.5)(0.,){/Straight}{-1}
\FALabel(8.93,7.)[r]{$d$}
\FAProp(6.5,14.5)(13.5,14.5)(0.,){/Sine}{-1}
\FALabel(10.,15.57)[b]{$W$}
\FAProp(6.5,14.5)(10.,8.5)(0.,){/Straight}{1}
\FALabel(7.39114,11.199)[tr]{$d$}
\FAProp(13.5,14.5)(10.,8.5)(0.,){/Sine}{0}
\FALabel(12.6089,11.199)[tl]{$Z$}
\FAVert(6.5,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(13.5,14.5){0}
\FAVert(10.,8.5){0}
\end{feynartspicture}
\end{small}



==> diagudWg.tex <==
\unitlength=2.4bp%
\begin{center}
\begin{small}
\begin{feynartspicture}(80,40)(2,1)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g%$}
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,14.)(0.,){/Sine}{1}
\FALabel(14.8458,15.5623)[b]{$W$}
\FAProp(20.,5.)(10.,6.)(0.,){/Cycles}{0}
\FALabel(15.1542,6.56231)[b]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){/Straight}{1}
\FALabel(4.84577,13.4377)[t]{$u$}
\FAProp(0.,5.)(10.,6.)(0.,){/Straight}{-1}
\FALabel(5.15423,4.43769)[t]{$d$}
\FAProp(20.,15.)(10.,6.)(0.,){/Sine}{1}
\FALabel(16.8128,13.2058)[br]{$W$}
\FAProp(20.,5.)(10.,14.)(0.,){/Cycles}{0}
\FALabel(17.6872,8.20582)[bl]{$g$}
\FAProp(10.,14.)(10.,6.)(0.,){/Straight}{1}
\FALabel(9.03,10.)[r]{$u$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}
\bf{(a)}
\end{feynartspicture}
\end{small}
\end{center}



==> diagudWgbrems.tex <==
\unitlength=2.5bp%
\begin{small}
\begin{feynartspicture}(160,80)(4,2)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g\qu%ad \gamma$}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.6241,16.7737)[b]{$W$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(17.2909,9.58086)[br]{$g$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(17.3366,3.77519)[tr]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$d$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.6241,16.7737)[b]{$W$}
\FAProp(20.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(15.,11.07)[b]{$g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$d$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(17.2913,15.184)[br]{$W$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(17.5402,9.36367)[tr]{$g$}
\FAProp(20.,3.)(10.,10.)(0.,){/Sine}{0}
\FALabel(14.5911,5.71019)[tr]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$u$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){/Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$u$}
\FAProp(0.,5.)(10.,14.5)(0.,){/Straight}{-1}
\FALabel(3.10297,6.58835)[tl]{$d$}
\FAProp(20.,17.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.6241,16.7737)[b]{$W$}
\FAProp(20.,10.)(10.,10.)(0.,){/Cycles}{0}
\FALabel(15.95,11.07)[b]{$g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(11.07,7.75)[l]{$u$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(11.07,12.25)[l]{$u$}
\FAVert(10.,5.5){0}
\FAVert(10.,14.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(17.4388,16.3076)[br]{$W$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.9902,9.66367)[tr]{$g$}
\FAProp(20.,3.)(10.,5.5)(0.,){/Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,8.)(0.,){/Sine}{1}
\FALabel(18.0564,15.0818)[br]{$W$}
\FAProp(20.,10.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(12.6226,14.248)[bl]{$g$}
\FAProp(20.,3.)(15.5,8.)(0.,){/Sine}{0}
\FALabel(18.4221,6.0569)[bl]{$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$u$}
\FAProp(10.,5.5)(15.5,8.)(0.,){/Sine}{-1}
\FALabel(12.9114,5.81893)[tl]{$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(10.,10.)(0.,){/Sine}{1}
\FALabel(15.8366,15.2248)[br]{$W$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(17.7693,10.1016)[br]{$g$}
\FAProp(20.,3.)(10.,14.5)(0.,){/Sine}{0}
\FALabel(16.7913,4.81596)[tr]{$\gamma$}
\FAProp(10.,14.5)(10.,10.)(0.,){/Straight}{1}
\FALabel(8.93,12.25)[r]{$u$}
\FAProp(10.,5.5)(10.,10.)(0.,){/Straight}{-1}
\FALabel(8.93,7.75)[r]{$d$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,17.)(15.5,14.)(0.,){/Sine}{1}
\FALabel(17.3702,16.3097)[br]{$W$}
\FAProp(20.,10.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(13.8364,8.43358)[br]{$g$}
\FAProp(20.,3.)(15.5,14.)(0.,){/Sine}{0}
\FALabel(18.2486,4.40534)[r]{$\gamma$}
\FAProp(10.,14.5)(10.,5.5)(0.,){/Straight}{1}
\FALabel(8.93,10.)[r]{$d$}
\FAProp(10.,14.5)(15.5,14.)(0.,){/Sine}{-1}
\FALabel(12.8903,15.3136)[b]{$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,14.){0}

\end{feynartspicture}
\end{small}


==> selfenudWg.tex <==
\begin{small}
\unitlength=2.4bp%

\begin{feynartspicture}(120,80)(3,2)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g$}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(11.07,13.25)[l]{$d$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{0}
\FALabel(13.07,10.)[l]{$\gamma$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(11.07,13.25)[l]{$d$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{0}
\FALabel(13.07,10.)[l]{$Z$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,14.5)(0.,){/Sine}{1}
\FALabel(14.9226,15.8181)[b]{$W$}
\FAProp(20.,5.)(10.,5.5)(0.,){/Cycles}{0}
\FALabel(14.8876,3.48281)[t]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(11.07,13.25)[l]{$d$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(1.,){/Straight}{1}
\FALabel(6.93,10.)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(-1.,){/Sine}{1}
\FALabel(13.07,10.)[l]{$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(16.7264,12.9906)[br]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2443,6.50192)[tr]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(8.93,13.25)[r]{$u$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(0.8,){/Straight}{1}
\FALabel(7.33,10.)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(-0.75,){/Sine}{0}
\FALabel(12.0716,10.)[l]{$\gamma$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(16.7264,12.9906)[br]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2443,6.50192)[tr]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(8.93,13.25)[r]{$u$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(0.8,){/Straight}{1}
\FALabel(7.33,10.)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(-0.75,){/Sine}{0}
\FALabel(12.07,10.)[l]{$Z$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.5)(0.,){/Straight}{1}
\FALabel(5.0774,15.8181)[b]{$u$}
\FAProp(0.,5.)(10.,5.5)(0.,){/Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$d$}
\FAProp(20.,15.)(10.,5.5)(0.,){/Sine}{1}
\FALabel(16.7264,12.9906)[br]{$W$}
\FAProp(20.,5.)(10.,14.5)(0.,){/Cycles}{0}
\FALabel(16.2443,6.50192)[tr]{$g$}
\FAProp(10.,14.5)(10.,12.)(0.,){/Straight}{1}
\FALabel(8.93,13.25)[r]{$u$}
\FAProp(10.,5.5)(10.,8.)(0.,){/Straight}{-1}
\FALabel(8.93,6.75)[r]{$u$}
\FAProp(10.,12.)(10.,8.)(0.8,){/Straight}{1}
\FALabel(7.33,10.)[r]{$d$}
\FAProp(10.,12.)(10.,8.)(-0.75,){/Sine}{-1}
\FALabel(12.07,10.)[l]{$W$}
\FAVert(10.,14.5){0}
\FAVert(10.,5.5){0}
\FAVert(10.,12.){0}
\FAVert(10.,8.){0}


\end{feynartspicture}

\end{small}



==> udWgboxes.tex <==
\unitlength=2.4bp%
\begin{small}
\begin{feynartspicture}(160,80)(4,2)
%\FALabel(33.,69.96)[]{\large $u\quad d\quad \to\quad W\quad g$}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.2441,4.03762)[t]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{$\gamma$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{$d$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,13.5)(0.,){/Sine}{1}
\FALabel(16.4015,15.2803)[b]{$W$}
\FAProp(20.,5.)(13.5,6.5)(0.,){/Cycles}{0}
\FALabel(16.2441,4.03762)[t]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){/Straight}{1}
\FALabel(14.57,10.)[l]{$d$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(17.2754,6.00292)[tr]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{$\gamma$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){/Straight}{1}
\FALabel(3.59853,15.2803)[b]{$u$}
\FAProp(0.,5.)(6.5,6.5)(0.,){/Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$d$}
\FAProp(20.,15.)(13.5,6.5)(0.,){/Sine}{1}
\FALabel(17.9814,13.8219)[br]{$W$}
\FAProp(20.,5.)(13.5,13.5)(0.,){/Cycles}{0}
\FALabel(17.2754,6.00292)[tr]{$g$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){/Sine}{0}
\FALabel(5.43,10.)[r]{$Z$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){/Straight}{1}
\FALabel(10.,14.57)[b]{$u$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){/Straight}{-1}
\FALabel(10.,5.43)[t]{$d$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){/Straight}{-1}
\FALabel(12.43,10.)[r]{$u$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{1}
\FALabel(16.5898,15.5279)[b]{$W$}
\FAProp(20.,5.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(16.4079,3.75616)[t]{$g$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(10.,11.93)[t]{$\gamma$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(14.57,9.5)[l]{$u$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{-1}
\FALabel(5.43,9.5)[r]{$W$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{$u$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{1}
\FALabel(16.5898,15.5279)[b]{$W$}
\FAProp(20.,5.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(16.4079,3.75616)[t]{$g$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Sine}{-1}
\FALabel(10.,11.93)[t]{$W$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(14.57,9.5)[l]{$d$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(5.43,9.5)[r]{$\gamma$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{$d$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{1}
\FALabel(16.5898,15.5279)[b]{$W$}
\FAProp(20.,5.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(16.4079,3.75616)[t]{$g$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(10.,11.93)[t]{$Z$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(14.57,9.5)[l]{$u$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{-1}
\FALabel(5.43,9.5)[r]{$W$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{$u$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\FADiagram{}
\FAProp(0.,15.)(13.5,13.)(0.,){/Straight}{1}
\FALabel(3.41023,15.5279)[b]{$u$}
\FAProp(0.,5.)(6.5,6.)(0.,){/Straight}{-1}
\FALabel(3.48569,4.44802)[t]{$d$}
\FAProp(20.,15.)(6.5,13.)(0.,){/Sine}{1}
\FALabel(16.5898,15.5279)[b]{$W$}
\FAProp(20.,5.)(13.5,6.)(0.,){/Cycles}{0}
\FALabel(16.4079,3.75616)[t]{$g$}
\FAProp(13.5,13.)(6.5,13.)(0.,){/Sine}{-1}
\FALabel(10.,11.93)[t]{$W$}
\FAProp(13.5,13.)(13.5,6.)(0.,){/Straight}{1}
\FALabel(14.57,9.5)[l]{$d$}
\FAProp(6.5,6.)(6.5,13.)(0.,){/Sine}{0}
\FALabel(5.43,9.5)[r]{$Z$}
\FAProp(6.5,6.)(13.5,6.)(0.,){/Straight}{-1}
\FALabel(10.,4.93)[t]{$d$}
\FAVert(13.5,13.){0}
\FAVert(6.5,6.){0}
\FAVert(6.5,13.){0}
\FAVert(13.5,6.){0}

\end{feynartspicture}
\end{small}


